On SkipGram Word Embedding Models with Negative Sampling: Unified Framework and Impact of Noise Distributions

SkipGram word embedding models with negative sampling, or SGN in short, is an elegant family of word embedding models. In this paper, we formulate a framework for word embedding, referred to as Word-Context Classification (WCC), that generalizes SGN to a wide family of models. The framework, which uses some ``noise examples'', is justified through theoretical analysis. The impact of noise distribution on the learning of the WCC embedding models is studied experimentally, suggesting that the best noise distribution is, in fact, the data distribution, in terms of both the embedding performance and the speed of convergence during training. Along our way, we discover several novel embedding models that outperform existing WCC models.

==> plot_rw.tex <==
\begin{tikzpicture}
\begin{axis}
[legend style={at={(0.95,0.4)},nodes={scale=0.9, transform shape}},
xlabel=iteration ($\times 10000$),
% grid=both,
% grid style=dashed,
  ylabel=Total Accuracy],
\addplot[color=blue, mark=square] table [y=SG5, x=iter]{plot_an.txt};
\addlegendentry{3/4-unigram SGN}
\addplot[color=red, dashed, mark=*] table [y=SGU, x=iter]{plot_an.txt};
\addlegendentry{uniform SGN}
\addplot[color=black, mark=otimes] table [y=cASG1, x=iter]{plot_an.txt};
\addlegendentry{caSGN2($n_{critic}$=1)}
\addplot[color=green, mark=triangle] table [y=cASG5, x=iter]{plot_an.txt};
\addlegendentry{caSGN2($n_{critic}$=5)}
\addplot[color=RYB3, mark=diamond] table [y=SGUG, x=iter]{plot_an.txt};
\addlegendentry{unigram SGN}
\end{axis}
\end{tikzpicture}

==> plot_ws.tex <==
\begin{tikzpicture}
\begin{axis}
[legend style={at={(0.95,0.4)},nodes={scale=0.9, transform shape}},
ymin=0.29,
xlabel=iteration ($\times 10000$),
% grid=both,
% grid style=dashed,
  ylabel=Spearman's $\rho$]
\addplot[color=blue, mark=square] table [y=SG5, x=iter]{plot_wss.txt};
\addlegendentry{3/4-unigram SGN}
\addplot[color=red, dashed, mark=*] table [y=SGU, x=iter]{plot_wss.txt};
\addlegendentry{uniform SGN}
\addplot[color=black, mark=otimes] table [y=cASG1, x=iter]{plot_wss.txt};
\addlegendentry{caSGN2($n_{critic}$=1)}
\addplot[color=green, mark=triangle] table [y=cASG5, x=iter]{plot_wss.txt};
\addlegendentry{caSGN2($n_{critic}$=5)}
\addplot[color=RYB3, mark=diamond] table [y=SGUG, x=iter]{plot_wss.txt};
\addlegendentry{unigram SGN}
\end{axis}
\end{tikzpicture}
